Graph Neural Networks for Learning Equivariant Representations of Neural Networks

Neural networks that process the parameters of other neural networks find applications in domains as diverse as classifying implicit neural representations, generating neural network weights, and predicting generalization errors. However, existing approaches either overlook the inherent permutation symmetry in the neural network or rely on intricate weight-sharing patterns to achieve equivariance, while ignoring the impact of the network architecture itself. In this work, we propose to represent neural networks as computational graphs of parameters, which allows us to harness powerful graph neural networks and transformers that preserve permutation symmetry. Consequently, our approach enables a single model to encode neural computational graphs with diverse architectures. We showcase the effectiveness of our method on a wide range of tasks, including classification and editing of implicit neural representations, predicting generalization performance, and learning to optimize, while consistently outperforming state-of-the-art methods. The source code is open-sourced at https://github.com/mkofinas/neural-graphs.

==> images/neural-graphs/cnn_as_graph.tex <==
\begin{tikzpicture}[baseline=(m2.center)]
    \matrix[
      matrix of math nodes,
      nodes={
        inner sep=3pt,
        anchor=center,
        minimum width=10mm,
        minimum height=10mm,
      },
      inner sep=0pt,
      column sep=-\pgflinewidth,
      row sep=-\pgflinewidth,
      every node/.append style={draw},
      pattern={Lines[angle=45]},
      pattern color=mlporange,
    ] (m1) {
        0.1 & -0.2 & 0.1 \\
        0.1 & -0.3 & 0.2 \\
        0.2 & -0.2 & 0.3 \\
    };
    \node[fit=(m1), draw, ultra thick, inner sep=0pt,label={left:$h$}, 
      label={above:$w$}] (m1box) {};
    \matrix[
      matrix of math nodes,
      nodes={
        inner sep=3pt,
        anchor=center,
        minimum width=10mm,
        minimum height=10mm,
      },
      inner sep=0pt,
      column sep=-\pgflinewidth,
      row sep=-\pgflinewidth,
      every node/.append style={draw},
      right=2cm of m1,
    ] (m2) {
        0 & 0 & 0 & 0 & 0 \\
        0 & 0.1 & -0.2 & 0.1 & 0 \\
        0 & 0.1 & -0.3 & 0.2 & 0 \\
        0 & 0.2 & -0.2 & 0.3 & 0 \\
        0 & 0 & 0 & 0 & 0 \\
    };
    \node[fit=(m2-2-2) (m2-4-4), draw, very thick, inner sep=0pt] (m2innerbox) {};
    \node[fit=(m2), draw, ultra thick, inner sep=0pt,label={right:$h_{\textrm{max}}$}, 
      label={above:$w_{\textrm{max}}$}] (m2box) {};

    \matrix[
      matrix of math nodes,
      nodes={
        inner sep=3pt,
        anchor=center,
        minimum width=10mm,
        minimum height=10mm,
      },
      inner sep=0pt,
      column sep=-\pgflinewidth,
      row sep=-\pgflinewidth,
      every node/.append style={draw},
      below=2cm of m2
    ] (m3) {
        0 & 0 & 0 & 0 & 0 &
        0 & 0.1 & -0.2 & 0.1 & 0 &
        0 & 0.1 & -0.3 & 0.2 & 0 &
        0 & 0.2 & -0.2 & 0.3 & 0 &
        0 & 0 & 0 & 0 & 0 \\   
    };
    \node[fit=(m3), draw, ultra thick, inner sep=0pt, 
      label={below:$h_{\textrm{max}} \cdot w_{\textrm{max}}$},] (m3box) {};

    % Arrows
    \draw[->] (m1box) -- node[above] {Pad} (m2box);
    \draw[->] (m2box) -- node[right] {Flatten} (m3box);

    \begin{pgfonlayer}{background}
        \node[fit=(m2-2-2) (m2-4-4), inner sep=0pt, pattern={Lines[angle=45]}, pattern color=mlporange] (m2pattern) {};
        \node[fit=(m3-1-7) (m3-1-9), inner sep=0pt, pattern={Lines[angle=45]}, pattern color=mlporange] (m3pattern) {};
        \node[fit=(m3-1-12) (m3-1-14), inner sep=0pt, pattern={Lines[angle=45]}, pattern color=mlporange] (m3pattern) {};
        \node[fit=(m3-1-17) (m3-1-19), inner sep=0pt, pattern={Lines[angle=45]}, pattern color=mlporange] (m3pattern) {};
    \end{pgfonlayer}
\end{tikzpicture}


==> images/neural-graphs/neural_graph.tex <==
\begin{tikzpicture}[
  x=2.2cm,
  y=1.4cm,
  node/.style={thick,circle,draw=mlpblue,minimum size=15,inner sep=0.5,outer sep=0.6},
  node in/.style={node,draw=mlpgreen!30!black},
  node hidden1/.style={node,draw=mlpgreen,fill=mlpgreen!20},
  node hidden2/.style={node,draw=myorange!50!black},
  target node hidden2/.style={node,draw=myorange,fill=orange!40, very thick},
  node out/.style={node,draw=red!30!black},
  connect/.style={thick,black}, %,line cap=round
  connect arrow/.style={-{stealth[length=2,width=3.5]},thick,myblue,shorten <=0.5},
  node 1/.style={node in},
  node 2/.style={node hidden1},
  node 3/.style={node hidden2},
  node 4/.style={node out},
]
  \message{^^JNeural network without text}
  \readlist\Nnod{2,4,4,3} % array of number of nodes per layer
  
  \message{^^J  Layer}
  \foreachitem \N \in \Nnod{ % loop over layers
    \def\lay{\Ncnt} % alias of index of current layer
    \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
    \message{\lay,}
    \foreach \i [evaluate={\y=\N/2-\i; \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
      
      % NODES
      \ifthenelse{\lay=3 \AND \i=3}{
        \node[target node hidden2, label={[myorange, above]:\(\mathbf{b}_i^{(l)}\)}] (N\lay-\i) at (\x,\y) {};
      }{
        \node[node \n] (N\lay-\i) at (\x,\y) {};
      }
      
      % CONNECTIONS
      \ifnum\lay>1 % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \ifthenelse{\lay=3 \AND \i=3}{
          }{
            \draw[connect,white,line width=1.2] (N\prev-\j) -- (N\lay-\i);
            \draw[connect, opacity=0.4] (N\prev-\j) -- (N\lay-\i);
            %\draw[connect] (N\prev-\j.0) -- (N\lay-\i.180); % connect to left
          }
        }
      \fi % else: nothing to connect first layer
    }
  }
  \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
    \ifthenelse{\j=4}{
      \draw[connect,white,line width=1.2, ultra thick] (N2-\j) -- (N3-3);
      \draw[connect arrow, opacity=0.8, ultra thick] (N2-\j) -- node[midway,below] (wij) {\({\color{myblue}\mathbf{W}}_{{\color{myorange}i}{\color{mlpgreen}j}}^{\color{black}(l)}\)} (N3-3);    
    }{
      \draw[connect,white,line width=1.2, ultra thick] (N2-\j) -- (N3-3);
      \draw[connect arrow, opacity=0.8, ultra thick] (N2-\j) -- (N3-3);
    }

  }
  % LABELS
  \node[above=of N2-1,yshift=-30pt,align=center,mlpgreen!80!black] at (N2-1.90) {layer \(l - 1\)};
  \node[above=of N3-1,yshift=-30pt,align=center,myorange] at (N3-1.90) {layer \(l\)};

  \node[left=of N1-1, yshift=10pt, xshift=20pt, align=left] (forw) {Neural network feedforward activation\\(neuron \(\color{myorange} i\) in layer \(l\))\\\quad \({\color{myorange} \mathbf{x}_i^{(l)}} = \sigma\left({\color{myorange}\mathbf{b}_i^{(l)}} + \displaystyle\sum_{\color{mlpgreen}j} {\color{myblue}\mathbf{W}}_{{\color{myorange}i}{\color{mlpgreen}j}}^{(l)} {\color{mlpgreen}\mathbf{x}_j^{(l-1)}}\right)\)};

  \node[below=of forw.south west, anchor=west, align=left] (neuralgraph) 
  {Neural network as \textbf{neural graph}:
  \\\quad Node ${\color{myorange}i}$ feature: {\(\color{myorange}\bm{V}_i^{(l)} \leftarrow \mathbf{b}_i^{(l)}\)}
  \\\quad Edge ${\color{mlpgreen}j} \to {\color{myorange}i}$ feature: \({\color{myblue}\bm{E}}_{{\color{myorange}i}{\color{mlpgreen}j}}^{(l)} \leftarrow {\color{myblue}\mathbf{W}}_{{\color{myorange}i}{\color{mlpgreen}j}}^{(l)}\)};
\end{tikzpicture}
